Denoising IMU Gyroscopes with Deep Learning for Open-Loop Attitude Estimation

This paper proposes a learning method for denoising gyroscopes of Inertial Measurement Units (IMUs) using ground truth data, and estimating in real time the orientation (attitude) of a robot in dead reckoning. The obtained algorithm outperforms the state-of-the-art on the (unseen) test sequences. The obtained performances are achieved thanks to a well-chosen model, a proper loss function for orientation increments, and through the identification of key points when training with high-frequency inertial data. Our approach builds upon a neural network based on dilated convolutions, without requiring any recurrent neural network. We demonstrate how efficient our strategy is for 3D attitude estimation on the EuRoC and TUM-VI datasets. Interestingly, we observe our dead reckoning algorithm manages to beat top-ranked visual-inertial odometry systems in terms of attitude estimation although it does not use vision sensors. We believe this paper offers new perspectives for visual-inertial localization and constitutes a step toward more efficient learning methods involving IMUs. Our open-source implementation is available at https://github.com/mbrossar/denoise-imu-gyro.

==> boxplot.tex <==
\begin{tikzpicture}

\begin{axis} % orientation EUROC
[
boxplot/draw direction = y,
ylabel={$\mathrm{ROE}$ (\si{deg})},
ylabel shift=-0.15cm,
ymin= 0,
height=4cm,
width=9.3cm,
grid=both,
xmin=-0.02,
xmax=1.02,
xtick={0.32,0.66},
xticklabels={},
ytick={0,40,80,120,160},
yticklabels={\small 0, \small 40,\small 80},
legend columns=4,
legend style={at={(1.01,1.4)},font=\scriptsize},
title={{\small EuRoC}},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize},
]

\addlegendimage{line legend,only marks,mark=square*,color=blue, draw=blue,fill=blue}
\addlegendimage{line legend,only marks,mark=square*,color=Salmon, draw=Salmon,fill=Salmon}
\addlegendimage{line legend,only marks,mark=square*,color=red, draw=red,fill=red}
\addlegendimage{line legend,only marks,mark=square*,color=Maroon, draw=Maroon,fill=Maroon}
\addlegendimage{line legend,only marks,mark=square*,color=cyan, draw=cyan,fill=cyan}
\addlegendimage{line legend,only marks,mark=square*,color=violet, draw=violet,fill=violet}
\addlegendimage{line legend,only marks,mark=square*,color=ForestGreen, draw=ForestGreen,fill=ForestGreen}
\addlegendimage{line legend,only marks,mark=square*,color=black, draw=black,fill=black}

\addlegendentry{\scriptsize VINS-Mono}
\addlegendentry{\scriptsize VINS-Mono (loop clos.)}
\addlegendentry{\scriptsize Open-VINS}
\addlegendentry{\scriptsize  Open-VINS (\textbf{prop.})}
\addlegendentry{\scriptsize raw IMU}
\addlegendentry{\scriptsize calibrated IMU (\textbf{prop.})}
\addlegendentry{\scriptsize\textbf{proposed IMU}}

\addlegendentry{\scriptsize OriNet}
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=1.723,
upper quartile=0.995,
median=0.548,
lower quartile=0.277,
lower whisker=0.117,
	draw position={0.15-0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=1.726,
upper quartile=1.103,
median=0.641,
lower quartile=0.330,
lower whisker=0.128,
	draw position={0.15-0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.535,
upper quartile=0.988,
median=0.635,
lower quartile=0.427,
lower whisker=0.223,
	draw position={0.15-0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.504,
upper quartile=0.914,
median=0.633,
lower quartile=0.406,
lower whisker=0.199,
	draw position={0.15-0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=5.25,
upper quartile=2.85,
median=1.75,
lower quartile=1.25,
lower whisker=0.35,
	draw position={0.15+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=93.184,
	upper quartile=53.183,
	median=37.011,
	lower quartile=27.042,
	lower whisker=14.294,
	draw position={0.15 + 0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=2.314,
upper quartile=1.599,
median=1.139,
lower quartile=0.751,
lower whisker=0.418,
	draw position={0.15 + 0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=2.149,
upper quartile=0.976,
median=0.571,
lower quartile=0.344,
lower whisker=0.182,
	draw position={0.15 + 0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=2.732,
upper quartile=1.579,
median=0.790,
lower quartile=0.454,
lower whisker=0.227,
	draw position={0.5-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=2.649,
upper quartile=1.586,
median=0.770,
lower quartile=0.366,
lower whisker=0.181,
	draw position={0.5-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.959,
upper quartile=1.265,
median=0.846,
lower quartile=0.589,
lower whisker=0.293,
	draw position={0.5-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.844,
upper quartile=1.188,
median=0.735,
lower quartile=0.461,
lower whisker=0.221,
	draw position={0.5-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=12,
upper quartile=6.4,
median=3.5,
lower quartile=2.4,
lower whisker=0.65,
	draw position={0.5+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=153.253,
upper quartile=110.232,
median=77.596,
lower quartile=62.650,
lower whisker=44.200,
	draw position={0.5 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=4.586,
upper quartile=3.137,
median=2.530,
lower quartile=1.779,
lower whisker=1.102,
	draw position={0.5 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=3.074,
upper quartile=1.571,
median=0.898,
lower quartile=0.605,
lower whisker=0.306,
	draw position={0.5 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=3.015,
upper quartile=2.006,
median=1.176,
lower quartile=0.669,
lower whisker=0.251,
	draw position={0.85-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=2.741,
upper quartile=1.927,
median=0.985,
lower quartile=0.430,
lower whisker=0.194,
	draw position={0.85-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=2.602,
upper quartile=1.332,
median=1.032,
lower quartile=0.720,
lower whisker=0.345,
	draw position={0.85-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=2.433,
upper quartile=1.545,
median=0.948,
lower quartile=0.521,
lower whisker=0.227,
	draw position={0.85-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=16.5,
upper quartile=9.3,
median=4.8,
lower quartile=3.9,
lower whisker=1.81,
	draw position={0.85+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=170.872,
upper quartile=146.753,
median=116.058,
lower quartile=88.330,
lower whisker=50.801,
	draw position={0.85 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=6.010,
upper quartile=4.732,
median=3.865,
lower quartile=2.517,
lower whisker=1.436,
	draw position={0.85 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=3.605,
upper quartile=1.720,
median=1.293,
lower quartile=0.802,
lower whisker=0.426,
	draw position={0.85 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\end{axis}

\begin{axis} % Orientation EUROC zoom
[
at = {(0,-7)},
boxplot/draw direction = y,
ylabel={$\mathrm{ROE}$ (\si{deg})},
ylabel shift=-0.1cm,
ymin= 0,
ymax=6.5,
height=4cm,
width=9.3cm,
xtick={0.32,0.66},
grid=both,
xmin=-0.02,
xmax=1.02,
xticklabels={},
ytick={0,1,2,3,4,5,6},
yticklabels={\small 0,,\small 2,,\small 4,,\small 6},
title={\small EuRoC (zoom)},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize}
]
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=1.723,
upper quartile=0.995,
median=0.548,
lower quartile=0.277,
lower whisker=0.117,
	draw position={0.15-0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=1.726,
upper quartile=1.103,
median=0.641,
lower quartile=0.330,
lower whisker=0.128,
	draw position={0.15-0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.535,
upper quartile=0.988,
median=0.635,
lower quartile=0.427,
lower whisker=0.223,
	draw position={0.15-0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.504,
upper quartile=0.914,
median=0.633,
lower quartile=0.406,
lower whisker=0.199,
	draw position={0.15-0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=12,
upper quartile=6.4,
median=3.5,
lower quartile=2.4,
lower whisker=0.65,
	draw position={0.5+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=93.184,
	upper quartile=53.183,
	median=37.011,
	lower quartile=27.042,
	lower whisker=14.294,
	draw position={0.15 + 0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=2.314,
upper quartile=1.599,
median=1.139,
lower quartile=0.751,
lower whisker=0.418,
	draw position={0.15 + 0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=2.149,
upper quartile=0.976,
median=0.571,
lower quartile=0.344,
lower whisker=0.182,
	draw position={0.15 + 0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=2.732,
upper quartile=1.579,
median=0.790,
lower quartile=0.454,
lower whisker=0.227,
	draw position={0.5-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=2.649,
upper quartile=1.586,
median=0.770,
lower quartile=0.366,
lower whisker=0.181,
	draw position={0.5-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.959,
upper quartile=1.265,
median=0.846,
lower quartile=0.589,
lower whisker=0.293,
	draw position={0.5-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.844,
upper quartile=1.188,
median=0.735,
lower quartile=0.461,
lower whisker=0.221,
	draw position={0.5-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=12,
upper quartile=6.4,
median=3.5,
lower quartile=2.4,
lower whisker=0.65,
	draw position={0.5+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=153.253,
upper quartile=110.232,
median=77.596,
lower quartile=62.650,
lower whisker=44.200,
	draw position={0.5 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=4.586,
upper quartile=3.137,
median=2.530,
lower quartile=1.779,
lower whisker=1.102,
	draw position={0.5 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=3.074,
upper quartile=1.571,
median=0.898,
lower quartile=0.605,
lower whisker=0.306,
	draw position={0.5 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=3.015,
upper quartile=2.006,
median=1.176,
lower quartile=0.669,
lower whisker=0.251,
	draw position={0.85-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=2.741,
upper quartile=1.927,
median=0.985,
lower quartile=0.430,
lower whisker=0.194,
	draw position={0.85-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=2.602,
upper quartile=1.332,
median=1.032,
lower quartile=0.720,
lower whisker=0.345,
	draw position={0.85-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=2.433,
upper quartile=1.545,
median=0.948,
lower quartile=0.521,
lower whisker=0.227,
	draw position={0.85-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=16.5,
upper quartile=9.3,
median=4.8,
lower quartile=3.9,
lower whisker=1.81,
	draw position={0.85+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=170.872,
upper quartile=146.753,
median=116.058,
lower quartile=88.330,
lower whisker=50.801,
	draw position={0.85 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=6.010,
upper quartile=4.732,
median=3.865,
lower quartile=2.517,
lower whisker=1.436,
	draw position={0.85 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=3.605,
upper quartile=1.720,
median=1.293,
lower quartile=0.802,
lower whisker=0.426,
	draw position={0.85 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\end{axis}

\begin{axis} % yaw EUROC
[
at = {(0,-6.9)},
boxplot/draw direction = y,
ylabel={yaw (\si{deg})},
%xlabel={distance travelled (\si{m})},
ylabel shift=-0.1cm,
ymin= 0,
ymax = 3.2,
xmin=-0.02,
xmax=1.02,
height=4cm,
width=9.3cm,
ytick={0,0.5,...,3},
yticklabels={\small 0,,\small 1,,\small 2,,\small 4},
grid=both,
xtick={0.32,0.66},
xticklabels={},
title={\small EuROC  (yaw)},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize}
]
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=1.433,
	upper quartile=0.591,
	median=0.301,
	lower quartile=0.137,
	lower whisker=0.029,
	draw position={0.15-0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=1.393,
upper quartile=0.569,
median=0.308,
lower quartile=0.147,
lower whisker=0.026,
	draw position={0.15-0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.058,
	upper quartile=0.519,
	median=0.299,
	lower quartile=0.151,
	lower whisker=0.032,
	draw position={0.15-0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=0.922,
upper quartile=0.527,
median=0.287,
lower quartile=0.136,
lower whisker=0.030,
	draw position={0.15-0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=3,
upper quartile=1.5,
median=0.87,
lower quartile=0.42,
lower whisker=0.03,
	draw position={0.15+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=51.725,
	upper quartile=29.542,
	median=18.852,
	lower quartile=9.623,
	lower whisker=1.816,
	draw position={0.15 + 0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=1.013,
	upper quartile=0.481,
	median=0.264,
	lower quartile=0.162,
	lower whisker=0.042,
	draw position={0.15 + 0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=0.777,
upper quartile=0.331,
median=0.200,
lower quartile=0.090,
lower whisker=0.016,
	draw position={0.15 + 0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=2.511,
	upper quartile=1.105,
	median=0.645,
	lower quartile=0.320,
	lower whisker=0.082,
	draw position={0.5-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=2.362,
upper quartile=0.976,
median=0.468,
lower quartile=0.216,
lower whisker=0.041,
	draw position={0.5-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.430,
	upper quartile=0.921,
	median=0.599,
	lower quartile=0.319,
	lower whisker=0.045,
	draw position={0.5-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.439,
upper quartile=0.871,
median=0.469,
lower quartile=0.207,
lower whisker=0.039,
	draw position={0.5-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=7.2,
upper quartile=3.5,
median=2,
lower quartile=1,
lower whisker=0.45,
	draw position={0.5+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=119.332,
	upper quartile=64.275,
	median=42.777,
	lower quartile=22.512,
	lower whisker=4.341,
	draw position={0.5 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=1.972,
	upper quartile=1.189,
	median=0.735,
	lower quartile=0.483,
	lower whisker=0.220,
	draw position={0.5 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=0.967,
upper quartile=0.694,
median=0.376,
lower quartile=0.152,
lower whisker=0.036,
	draw position={0.5 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=2.911,
upper quartile=1.772,
median=1.075,
lower quartile=0.549,
lower whisker=0.141,
	draw position={0.85-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=2.636,
upper quartile=1.528,
median=0.669,
lower quartile=0.232,
lower whisker=0.042,
	draw position={0.85-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=2.171,
	upper quartile=1.153,
	median=0.766,
	lower quartile=0.445,
	lower whisker=0.107,
	draw position={0.85-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=2.230,
upper quartile=1.199,
median=0.538,
lower quartile=0.249,
lower whisker=0.048,
	draw position={0.85-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=11.4,
upper quartile=5.5,
median=2.5,
lower quartile=1.1,
lower whisker=0.1,
	draw position={0.85+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=152.467,
	upper quartile=107.366,
	median=65.477,
	lower quartile=23.314,
	lower whisker=5.638,
	draw position={0.85 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=3.095,
	upper quartile=1.778,
	median=1.139,
	lower quartile=0.808,
	lower whisker=0.512,
	draw position={0.85 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=1.472,
upper quartile=1.098,
median=0.567,
lower quartile=0.280,
lower whisker=0.070,
	draw position={0.85 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\end{axis}

% y label
\node at (1.3,-5.5){\small 7};
\node at (3.9,-5.5){\small 21};
\node at (6.4,-5.5){\small 35};

\begin{axis} % orientation TUMVI zoom
	[
	at = {(0,-17.2)},
	boxplot/draw direction = y,
	ylabel={$\mathrm{ROE}$ (\si{deg})},
	ylabel shift=-0.1cm,
	ymin= 0,
	ymax=5,
	xmin=-0.02,
	xmax=1.02,
	height=4cm,
	width=9.3cm,
	xtick={0.32,0.66},
	xticklabels={},
	ytick={0,1,2,3,4},
	yticklabels={\small 0,,\small 2,,\small 4},
	grid=both,
	title={\small TUM-VI},
	every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
	xlabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xtick style={font=\scriptsize},
	ytick style={font=\scriptsize}
	]
	\addplot+[color=blue,solid,
	boxplot prepared={
		upper whisker=1.444,
upper quartile=0.696,
median=0.478,
lower quartile=0.320,
lower whisker=0.158,
		draw position={0.15-0.14},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=Salmon,solid,
	boxplot prepared={
		upper whisker=1.501,
upper quartile=0.701,
median=0.473,
lower quartile=0.319,
lower whisker=0.160,
		draw position={0.15-0.10},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=red,solid,
	boxplot prepared={
		upper whisker=1.604,
upper quartile=0.914,
median=0.633,
lower quartile=0.406,
lower whisker=0.199,
		draw position={0.15-0.06},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=Maroon,solid,
	boxplot prepared={
		upper whisker=1.607,
upper quartile=0.850,
median=0.644,
lower quartile=0.409,
lower whisker=0.213,
		draw position={0.15-0.02},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=black,solid,
	boxplot prepared={
		upper whisker=175.639,
upper quartile=155.076,
median=112.679,
lower quartile=48.073,
lower whisker=16.523,
		draw position={0.15+0.14},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=cyan,solid,
	boxplot prepared={
		upper whisker=25.121,
upper quartile=16.634,
median=11.944,
lower quartile=9.257,
lower whisker=7.072,
		draw position={0.15 + 0.02},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=violet,solid,
	boxplot prepared={
		upper whisker=1.727,
upper quartile=1.117,
median=0.838,
lower quartile=0.585,
lower whisker=0.314,
		draw position={0.15 + 0.06},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=ForestGreen,solid,
	boxplot prepared={
		upper whisker=1.626,
upper quartile=0.939,
median=0.667,
lower quartile=0.451,
lower whisker=0.226,
		draw position={0.15 + 0.10},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=blue,solid,
	boxplot prepared={
		upper whisker=1.371,
upper quartile=0.762,
median=0.527,
lower quartile=0.336,
lower whisker=0.165,
		draw position={0.5-0.14},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=Salmon,solid,
	boxplot prepared={
		upper whisker=1.357,
upper quartile=0.732,
median=0.496,
lower quartile=0.321,
lower whisker=0.164,
		draw position={0.5-0.10},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=red,solid,
	boxplot prepared={
		upper whisker=1.844,
upper quartile=1.188,
median=0.735,
lower quartile=0.461,
lower whisker=0.221,
		draw position={0.5-0.06},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=Maroon,solid,
	boxplot prepared={
		upper whisker=1.834,
upper quartile=1.083,
median=0.755,
lower quartile=0.454,
lower whisker=0.209,
		draw position={0.5-0.02},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=black,solid,
	boxplot prepared={
		upper whisker=163.892,
upper quartile=108.855,
median=67.437,
lower quartile=35.905,
lower whisker=15.196,
		draw position={0.5+0.14},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=cyan,solid,
	boxplot prepared={
		upper whisker=59.594,
upper quartile=38.213,
median=28.974,
lower quartile=21.934,
lower whisker=17.048,
		draw position={0.5 + 0.02},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=violet,solid,
	boxplot prepared={
		upper whisker=3.044,
upper quartile=2.570,
median=2.101,
lower quartile=1.239,
lower whisker=0.647,
		draw position={0.5 + 0.06},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=ForestGreen,solid,
	boxplot prepared={
		upper whisker=1.714,
upper quartile=1.089,
median=0.757,
lower quartile=0.488,
lower whisker=0.233,
		draw position={0.5 + 0.10},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=blue,solid,
	boxplot prepared={
		upper whisker=1.633,
upper quartile=0.879,
median=0.632,
lower quartile=0.402,
lower whisker=0.188,
		draw position={0.85-0.14},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=Salmon,solid,
	boxplot prepared={
		upper whisker=1.518,
upper quartile=0.821,
median=0.572,
lower quartile=0.374,
lower whisker=0.182,
		draw position={0.85-0.10},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=red,solid,
	boxplot prepared={
		upper whisker=2.433,
upper quartile=1.545,
median=0.948,
lower quartile=0.521,
lower whisker=0.227,
		draw position={0.85-0.06},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=Maroon,solid,
	boxplot prepared={
		upper whisker=2.320,
upper quartile=1.448,
median=0.871,
lower quartile=0.485,
lower whisker=0.207,
		draw position={0.85-0.02},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=black,solid,
	boxplot prepared={
		upper whisker=162.817,
upper quartile=107.279,
median=65.927,
lower quartile=28.617,
lower whisker=9.304,
		draw position={0.85+0.14},
		box extend=0.03, every median/.style={thick},
	},
	area legend
	] coordinates {};
	\addplot+[color=cyan,solid,
	boxplot prepared={
		upper whisker=69.715,
upper quartile=55.491,
median=45.071,
lower quartile=36.667,
lower whisker=28.495,
		draw position={0.85 + 0.02},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=violet,solid,
	boxplot prepared={
		upper whisker=4.578,
upper quartile=4.089,
median=3.059,
lower quartile=1.847,
lower whisker=0.922,
		draw position={0.85 + 0.06},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\addplot+[color=ForestGreen,solid,
	boxplot prepared={
		upper whisker=2.008,
upper quartile=1.316,
median=0.947,
lower quartile=0.579,
lower whisker=0.263,
		draw position={0.85 + 0.10},
		box extend=0.03, every median/.style={thick},
	},
	] coordinates {};
	\end{axis}

\begin{axis} % orientation TUMVI yaw
[
at = {(0,-11.3)},
boxplot/draw direction = y,
ylabel={yaw (\si{deg})},
xlabel={distance travelled (\si{m})},
ylabel shift=-0.1cm,
xlabel style ={yshift=-0.1cm},
ymin= 0,
ymax=2.5,
xmin=-0.02,
xmax=1.02,
height=4cm,
width=9.3cm,
xtick={0.32,0.66},
xticklabels={},
grid=both,
ytick={0,0.5,1,1.5,2},
yticklabels={\small 0,,\small 1,,\small 2},
title={\small TUM-VI (yaw)},
every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize}
]
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=0.751,
upper quartile=0.373,
median=0.204,
lower quartile=0.096,
lower whisker=0.018,
	draw position={0.15-0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=0.763,
upper quartile=0.364,
median=0.202,
lower quartile=0.096,
lower whisker=0.017,
	draw position={0.15-0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.195,
upper quartile=0.687,
median=0.406,
lower quartile=0.182,
lower whisker=0.035,
	draw position={0.15-0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.207,
upper quartile=0.715,
median=0.411,
lower quartile=0.181,
lower whisker=0.033,
	draw position={0.15-0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=171.798,
upper quartile=150.619,
median=108.816,
lower quartile=39.634,
lower whisker=4.381,
	draw position={0.15+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=13.630,
upper quartile=7.964,
median=4.736,
lower quartile=2.179,
lower whisker=0.415,
	draw position={0.15 + 0.02},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=1.396,
upper quartile=0.911,
median=0.598,
lower quartile=0.286,
lower whisker=0.063,
	draw position={0.15 + 0.06},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=0.995,
upper quartile=0.490,
median=0.271,
lower quartile=0.119,
lower whisker=0.023,
	draw position={0.15 + 0.10},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=0.888,
upper quartile=0.515,
median=0.292,
lower quartile=0.126,
lower whisker=0.022,
	draw position={0.5-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=0.844,
upper quartile=0.466,
median=0.266,
lower quartile=0.120,
lower whisker=0.024,
	draw position={0.5-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=1.665,
upper quartile=0.986,
median=0.524,
lower quartile=0.243,
lower whisker=0.047,
	draw position={0.5-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=1.594,
upper quartile=0.956,
median=0.530,
lower quartile=0.243,
lower whisker=0.047,
	draw position={0.5-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=156.228,
upper quartile=103.780,
median=61.212,
lower quartile=29.164,
lower whisker=8.477,
	draw position={0.5+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=29.595,
upper quartile=18.726,
median=8.671,
lower quartile=5.273,
lower whisker=1.186,
	draw position={0.5 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=2.946,
upper quartile=2.495,
median=1.975,
lower quartile=0.762,
lower whisker=0.125,
	draw position={0.5 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=1.194,
upper quartile=0.597,
median=0.335,
lower quartile=0.154,
lower whisker=0.029,
	draw position={0.5 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=blue,solid,
boxplot prepared={
	upper whisker=1.071,
upper quartile=0.683,
median=0.411,
lower quartile=0.185,
lower whisker=0.034,
	draw position={0.85-0.14},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Salmon,solid,
boxplot prepared={
	upper whisker=0.956,
upper quartile=0.591,
median=0.370,
lower quartile=0.172,
lower whisker=0.034,
	draw position={0.85-0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=red,solid,
boxplot prepared={
	upper whisker=2.300,
upper quartile=1.388,
median=0.736,
lower quartile=0.304,
lower whisker=0.051,
	draw position={0.85-0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=Maroon,solid,
boxplot prepared={
	upper whisker=2.259,
upper quartile=1.375,
median=0.653,
lower quartile=0.268,
lower whisker=0.048,
	draw position={0.85-0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=black,solid,
boxplot prepared={
	upper whisker=154.793,
upper quartile=100.781,
median=57.685,
lower quartile=21.660,
lower whisker=4.609,
	draw position={0.85+0.14},
	box extend=0.03, every median/.style={thick},
},
area legend
] coordinates {};
\addplot+[color=cyan,solid,
boxplot prepared={
	upper whisker=46.784,
upper quartile=26.512,
median=14.448,
lower quartile=9.391,
lower whisker=2.206,
	draw position={0.85 + 0.02},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=violet,solid,
boxplot prepared={
	upper whisker=4.520,
upper quartile=4.050,
median=2.933,
lower quartile=1.569,
lower whisker=0.333,
	draw position={0.85 + 0.06},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\addplot+[color=ForestGreen,solid,
boxplot prepared={
	upper whisker=1.610,
upper quartile=0.769,
median=0.413,
lower quartile=0.192,
lower whisker=0.035,
	draw position={0.85 + 0.10},
	box extend=0.03, every median/.style={thick},
},
] coordinates {};
\end{axis}
% y label
\node at (1.3,-11.2){\small 7};
\node at (3.9,-11.2){\small 21};
\node at (6.4,-11.2){\small 35};
\end{tikzpicture}

==> correction.tex <==
\begin{tikzpicture}
\begin{axis}[
	footnotesize,
	width=9cm,
	height=5cm,
	xlabel={$t$ (\si{min})},
	ylabel={$\tilde{\boomega}_n$ (\si{deg/s})},
	xlabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xtick style={font=\scriptsize},
	ytick style={font=\scriptsize},
	xmin=0, xmax=1.85,
	ymin = -1.1,
	ymax = 1.1,
	xtick={0,0.2,...,1.6,1.8},
	tickpos=left,
	ytick align=outside,
	xtick align=outside,
	ylabel shift = -0.2cm,
	ticks=both,
	grid=both,
	legend columns=3,
	legend style ={font=\footnotesize},
	legend entries={roll, pitch, yaw},
	title={TUM-VI},font=\small,every axis title/.style={below
	right,at={(0,1)},draw=black,fill=white}]


\addplot[draw=blue,smooth]  table[x=t,y=roll] {figures/4_gyro_correction.txt};
\addplot[draw=red,smooth]  table[x=t,y=pitch] {figures/4_gyro_correction.txt};
\addplot[draw=olive,smooth]  table[x=t,y=yaw] {figures/4_gyro_correction.txt};
\end{axis}
\end{tikzpicture}

==> gt2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        footnotesize,
        width=9cm,
        height=6cm,
        xlabel={$x$ (\si{m})},
        ylabel={$y$ (\si{m})},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xtick style={font=\scriptsize},
        ytick style={font=\scriptsize},
        % xmin=0, xmax=1.6,
        xtick={-2,-1.5,...,1.5},
        ylabel shift = -0.2cm,
        ticks=both,
        grid=both,
        title={TUM-VI},font=\small,every axis title/.style={below
right,at={(0,1)},draw=black,fill=white},
    ]

    \addplot[draw=black]  table[x=x,y=y] {figures/2.txt};
    \addplot[draw=cyan, ultra thick] coordinates {(0.89,-0.72) (0.797,1.24)};
    \addplot[draw=magenta, ultra thick] coordinates {(0.94,-0.73) (0.84,1.4)};
    \addplot[draw=yellow, ultra thick] coordinates {(1.09,-0.59) (1,1.29)};
    \addplot[draw=red, ultra thick] coordinates {(1.26,-0.21) (1.15,1.14)};
    \addplot[draw=blue, ultra thick] coordinates {(1.277,-0.02) (1.23,0.705)};
    \addplot[draw=green, ultra thick] coordinates {(1.31,0.015) (1.18,0.94)};
    \addplot[draw=olive, ultra thick] coordinates {(1.34,-0.02) (1.21,1.07)};
    \addplot[draw=orange, ultra thick] coordinates {(1.36,0.21) (1.06,1.16)};
    \addplot[draw=pink, ultra thick] coordinates {(1.31,0.74) (1.17,1.09)};
    \addplot[draw=purple, ultra thick] coordinates {(1.296,-0.25) (1.23,0.70)};
    
    \end{axis}
\end{tikzpicture}

==> network.tex <==
\begin{tikzpicture}
\node (cnn0) [draw, text width=8em, rounded corners, minimum height=5em, minimum width=2em, drop shadow, text centered,fill=teal!20, text width=1em]  {C N N};

\path (cnn0)++(1.1,0) node (cnn1)[draw, text width=8em,
minimum height=5em, minimum width=2em, rounded corners, drop shadow, text centered,fill=teal!20,
text width=1em]  {C N N};
\path (cnn1)++(1.1,0) node (cnn2)[draw, text width=8em,
minimum height=5em, minimum width=2em, rounded corners, drop shadow, text centered,fill=teal!20,
text width=1em]  {C N N};
\path (cnn2)++(1.1,0) node (cnn3)[draw, text width=8em,
minimum height=5em, minimum width=2em, rounded corners, drop shadow, text centered,fill=teal!20,
text width=1em]  {C N N};
\path (cnn3)++(1.1,0) node (cnn4)[draw, text width=8em,
minimum height=5em, minimum width=2em, rounded corners, drop shadow, text centered,fill=teal!20,
text width=1em]  {C N N};

\path (cnn0.west)++(-1.1,0.6) node[text width=1cm,align=right] (omega0)
{$\bfu^{\mathrm{IMU}}_{n-N}$};
\path (cnn0.west)++(-1.6,0.1) node[text width=1cm,align=right] (omega2)
{$\vdots$};
\path [draw, ->] (omega0.east) -- ($(cnn0.west)+(0,0.6)$);
\path (cnn0.west)++(-1.1,-0.6) node[text width=1cm,align=right] (omega1)
{$\bfu^{\mathrm{IMU}}_{n}$};
\path [draw, ->] (omega1.east) -- ($(cnn0.west)+(0,-0.6)$);
\path [draw,magenta, thick, ->] (cnn0.east) -- (cnn1.west);
\path [draw,magenta, thick, ->] (cnn1.east) -- (cnn2.west);
\path [draw,magenta, thick, ->] (cnn2.east) -- (cnn3.west);
\path [draw,magenta, thick, ->] (cnn3.east) -- (cnn4.west);
\path [draw, ->] (cnn4.east) -- ++(0.5, 0) node[text width=1cm,align=right] (y) {$\tilde{\boomega}_n$};

\path (0,-0.0) node{};
\end{tikzpicture}


==> rpy.tex <==
        

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
    },
    footnotesize,
    width=9.3cm,
    height=4.5cm,
    xlabel={$t$ (\si{min})},
    xtick={0,0.2,...,1.4, 1.6},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xtick style={font=\scriptsize},
    ytick style={font=\scriptsize},
    xmin=0, xmax=1.62,
    tickpos=left,
    ytick align=outside,
    xtick align=outside,
    ylabel shift = -0.15cm,
    ticks=both,
    grid=both,
]
\nextgroupplot[ylabel={roll (\si{deg})},
legend columns=7,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize},
legend style ={font=\small},
legend entries={raw IMU, calibrated IMU (\textbf{prop.}), ground-truth, VINS-Mono, Open-VINS,
{\textbf{proposed IMU}}, OriNet},
title={\small EuRoC},every axis title/.style={below
right,at={(0,1)},draw=black,fill=white},
legend style={at={(2,1.25)},font=\footnotesize}, ymax=185, ymin=135]
\addplot[draw=cyan]  table[x=t,y=imu_roll] {figures/mh_04.txt};
\addplot[draw=violet]  table[x=t,y=net_roll] {figures/mh_04.txt};
\addplot[draw=black, thick]  table[x=t,y=roll] {figures/mh_04.txt};
\addplot[draw=blue]  table[x=t,y=net_roll] {figures/mh_04_vm.txt};
\addplot[draw=red]  table[x=t,y=net_roll] {figures/mh_04_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_roll] {figures/mh_04_2.txt};
\addplot[draw=orange]  table[x=t,y=roll] {figures/orinet.txt};

\nextgroupplot[ylabel={pitch (\si{deg})}, 
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize},
ymax=-55, ymin=-85]
\addplot[draw=cyan]  table[x=t,y=imu_pitch] {figures/mh_04.txt};
\addplot[draw=violet]  table[x=t,y=net_pitch] {figures/mh_04.txt};
\addplot[draw=black, thick]  table[x=t,y=pitch] {figures/mh_04.txt};
\addplot[draw=blue]  table[x=t,y=net_pitch] {figures/mh_04_vm.txt};
\addplot[draw=red]  table[x=t,y=net_pitch] {figures/mh_04_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_pitch] {figures/mh_04_2.txt};
\addplot[draw=orange]  table[x=t,y=pitch] {figures/orinet.txt};

\nextgroupplot[ylabel={yaw (\si{deg})}, 
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize},
ymax=160, ymin=-60]
\addplot[draw=cyan]  table[x=t,y=imu_yaw] {figures/mh_04.txt};
\addplot[draw=violet]  table[x=t,y=net_yaw] {figures/mh_04.txt};
\addplot[draw=black, thick]  table[x=t,y=yaw] {figures/mh_04.txt};
\addplot[draw=blue]  table[x=t,y=net_yaw] {figures/mh_04_vm.txt};
\addplot[draw=red]  table[x=t,y=net_yaw] {figures/mh_04_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_yaw] {figures/mh_04_2.txt};
\addplot[draw=orange]  table[x=t,y=yaw] {figures/orinet.txt};
\end{groupplot}
\end{tikzpicture}
\hspace*{-7.9cm}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt
    },
    footnotesize,
    width=9.3cm,
    height=4.5cm,
    xlabel={$t$ (\si{min})},
    xlabel style={font=\scriptsize},
    ylabel style={font=\tiny},
    xtick style={font=\tiny},
    ytick style={font=\scriptsize},
    xmin=0, xmax=1.85,
    xtick={0,0.2,...,1.4,1.6,1.8},
    tickpos=left,
    ytick align=outside,
    xtick align=outside,
    ylabel shift = -0.2cm,
    ticks=both,
    grid=both,
]
\nextgroupplot[
xlabel style={font=\tiny},
ylabel style={font=\tiny},
xtick style={font=\tiny},
ytick style={font=\tiny},
title={TUM-VI},font=\small,every axis title/.style={below
right,at={(0,1)},draw=black,fill=white},
legend style={at={(1.0,1.45)},font=\footnotesize}, ymax=59, ymin=-59]

\addplot[draw=cyan]  table[x=t,y=net_roll] {figures/4_imu.txt};
\addplot[draw=violet]  table[x=t,y=net_roll] {figures/4_calib.txt};
\addplot[draw=black, thick]  table[x=t,y=net_roll] {figures/4_gt.txt};
\addplot[draw=blue]  table[x=t,y=net_roll] {figures/4_vm.txt};
\addplot[draw=red]  table[x=t,y=net_roll] {figures/4_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_roll] {figures/4_net.txt};

\nextgroupplot[ymax=60, 
xlabel style={font=\scriptsize}, 
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize},
ymin=-59]%ylabel={pitch (\si{deg})}, 
\addplot[draw=cyan]  table[x=t,y=net_pitch] {figures/4_imu.txt};
\addplot[draw=violet]  table[x=t,y=net_pitch] {figures/4_calib.txt};
\addplot[draw=black, thick]  table[x=t,y=net_pitch] {figures/4_gt.txt};
\addplot[draw=blue]  table[x=t,y=net_pitch] {figures/4_vm.txt};
\addplot[draw=red]  table[x=t,y=net_pitch] {figures/4_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_pitch] {figures/4_net.txt};

\nextgroupplot[xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xtick style={font=\scriptsize},
ytick style={font=\scriptsize}]
\addplot[draw=cyan]  table[x=t,y=net_yaw] {figures/4_imu.txt};
\addplot[draw=violet]  table[x=t,y=net_yaw] {figures/4_calib.txt};
\addplot[draw=black, thick]  table[x=t,y=net_yaw] {figures/4_gt.txt};
\addplot[draw=blue]  table[x=t,y=net_yaw] {figures/4_vm.txt};
\addplot[draw=red]  table[x=t,y=net_yaw] {figures/4_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_yaw] {figures/4_net.txt};
\end{groupplot}
\end{tikzpicture}

==> rpy_err.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt
    },
    footnotesize,
    width=9.3cm,
    height=4.5cm,
    xlabel={$t$ (\si{min})},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xtick style={font=\scriptsize},
    ytick style={font=\scriptsize},
    xmin=0, xmax=1.85,
    xtick={0,0.2,...,1.4,1.6,1.8},
    tickpos=left,
    ytick align=outside,
    xtick align=outside,
    ylabel shift = -0.25cm,
    ticks=both,
    grid=both,
]
\nextgroupplot[ylabel={roll (\si{deg})},
legend columns=3,
legend style ={font=\small},
legend entries={raw IMU, calibrated IMU (\textbf{prop.}), VINS-Mono , Open-VINS,{\textbf{proposed IMU}}},
title={TUM-VI},font=\small,every axis title/.style={below
right,at={(0,1)},draw=black,fill=white},
legend style={at={(1,1.35)},font=\footnotesize}, ymax=3, ymin=-3.5]
\addplot[draw=cyan,smooth]  table[x=t,y=roll] {figures/4_imu_err.txt};
\addplot[draw=violet,smooth]  table[x=t,y=roll] {figures/4_calib_err.txt};
\addplot[draw=blue,smooth]  table[x=t,y=roll] {figures/4_vm_err.txt};
\addplot[draw=red,smooth]  table[x=t,y=roll] {figures/4_ov_err.txt};
\addplot[draw=ForestGreen,smooth]  table[x=t,y=roll] {figures/4_prop_err.txt};
\draw[black, thick, ->] (0.95,2.2) node[right,xshift=0.0cm] {\scriptsize absence
of ground truth} to[bend right = 20] (0.71,1.2);

\nextgroupplot[ylabel={pitch (\si{deg})}, ymax=3, ymin=-4.5]
\addplot[draw=cyan,smooth]  table[x=t,y=pitch] {figures/4_imu_err.txt};
\addplot[draw=violet,smooth]  table[x=t,y=pitch] {figures/4_calib_err.txt};
\addplot[draw=blue,smooth]  table[x=t,y=pitch] {figures/4_vm_err.txt};
\addplot[draw=red,smooth]  table[x=t,y=pitch] {figures/4_ov_err.txt};
\addplot[draw=ForestGreen,smooth]  table[x=t,y=pitch] {figures/4_prop_err.txt};

\nextgroupplot[ylabel={yaw (\si{deg})}, ymax=3, ymin=-5]
\addplot[draw=cyan,smooth]  table[x=t,y=yaw] {figures/4_imu_err.txt};
\addplot[draw=violet,smooth]  table[x=t,y=yaw] {figures/4_calib_err.txt};
\addplot[draw=blue,smooth]  table[x=t,y=yaw] {figures/4_vm_err.txt};
\addplot[draw=red,smooth]  table[x=t,y=yaw] {figures/4_ov_err.txt};
\addplot[draw=ForestGreen,smooth]  table[x=t,y=yaw] {figures/4_prop_err.txt};

\end{groupplot}
\end{tikzpicture}



==> rpy_tum.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt
    },
    footnotesize,
    width=8.8cm,
    height=4cm,
    xlabel={$t$ (\si{min})},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xtick style={font=\small},
    ytick style={font=\small},
    xmin=0, xmax=1.85,
    xtick={0,0.2,...,1.4,1.6,1.8},
    tickpos=left,
    ytick align=outside,
    xtick align=outside,
    ylabel shift = -0.2cm,
    ticks=both,
    grid=both,
]
\nextgroupplot[ylabel={roll (\si{deg})},
legend columns=3,
legend style ={font=\small},
legend entries={raw IMU, calibrated IMU, ground-truth, VINS-Mono\cite{qinVINSMono2018}, Open-VINS\cite{genevaOpenVINS2019},
{\textbf{proposed IMU}}},
title={TUM-VI\cite{schubertTUM2018}},font=\small,every axis title/.style={below
right,at={(0,1)},draw=black,fill=white},
legend style={at={(1.0,1.45)},font=\footnotesize}, ymax=59, ymin=-59]
\addplot[draw=cyan]  table[x=t,y=net_roll] {figures/4_imu.txt};
\addplot[draw=violet]  table[x=t,y=net_roll] {figures/4_calib.txt};
\addplot[draw=black, thick]  table[x=t,y=net_roll] {figures/4_gt.txt};
\addplot[draw=blue]  table[x=t,y=net_roll] {figures/4_vm.txt};
\addplot[draw=red]  table[x=t,y=net_roll] {figures/4_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_roll] {figures/4_net.txt};

\nextgroupplot[ylabel={pitch (\si{deg})}, ymax=60, ymin=-59]
\addplot[draw=cyan]  table[x=t,y=net_pitch] {figures/4_imu.txt};
\addplot[draw=violet]  table[x=t,y=net_pitch] {figures/4_calib.txt};
\addplot[draw=black, thick]  table[x=t,y=net_pitch] {figures/4_gt.txt};
\addplot[draw=blue]  table[x=t,y=net_pitch] {figures/4_vm.txt};
\addplot[draw=red]  table[x=t,y=net_pitch] {figures/4_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_pitch] {figures/4_net.txt};

\nextgroupplot[ylabel={yaw (\si{deg})}]
\addplot[draw=cyan]  table[x=t,y=net_yaw] {figures/4_imu.txt};
\addplot[draw=violet]  table[x=t,y=net_yaw] {figures/4_calib.txt};
\addplot[draw=black, thick]  table[x=t,y=net_yaw] {figures/4_gt.txt};
\addplot[draw=blue]  table[x=t,y=net_yaw] {figures/4_vm.txt};
\addplot[draw=red]  table[x=t,y=net_yaw] {figures/4_ov.txt};
\addplot[draw=ForestGreen]  table[x=t,y=net_yaw] {figures/4_net.txt};
\end{groupplot}
\end{tikzpicture}








==> schema.tex <==
\tikzstyle{block} = [draw, rectangle, minimum height=3em, minimum
width=0.5em, text width=2.5em, text centered, rounded corners]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}[auto, node distance=1cm]
    \node (input) at (0, 0) {};
    \node [sum] (sum) at (4.5, 0) {};
	\node [block, text width=7em, fill=green!20] (cnn) at (2.5, -1) {\small convolutional neural network};
	\node [block, right of=sum, node distance=1.2cm] (integrate) {$\displaystyle\int$};
\node [block, right of=integrate, pin={[pinstyle]below:\small ground truth},  node distance=1.8cm, text width=3em,fill=yellow!20] (loss) {\small loss function};

\draw [draw,->] (input) -- node [xshift=-0.3cm] {\small IMU (\textcolor{red}{high frequency, high noise})}
(sum);
	\draw [draw,->] (sum) -- (integrate) -- (loss);
	\draw [draw,->] (sum) -- (integrate);
	\draw [->] (0.5, 0) |- (cnn);
	\draw [->] (cnn) -| node[pos=0.95] {$+$} (sum);

	\draw[->, blue, densely dotted, thick] (4.85,0.6) node[above,xshift=-0.2cm] {\small noise-free} --
(4.85,0);
\draw[->, blue, densely dotted, thick] (6.55,0.6) node[above,xshift=0.2cm] {\small low frequency} --
(6.55,0);

\draw[->, densely dotted, thick, ForestGreen] (5.2,-1.01) node[below,xshift=0.0cm] {\small \textbf{correction}} to[bend right=45] (4.5,-0.5);

\end{tikzpicture}

==> tree.tex <==
\begin{tikzpicture}
	\small
	\node[circle](01) at (0,0) {$\delta \hbfR_{0,1}$};
	\node[circle](12) at (1,0) {$\delta \hbfR_{1,2}$};
	\node[circle](23) at (2,0) {$\delta \hbfR_{2,3}$};
	\node[circle](34) at (3,0) {$\delta \hbfR_{3,4}$};
	\node[circle](45) at (4,0) {$\delta \hbfR_{4,5}$};
	\node[circle](56) at (5,0) {$\delta \hbfR_{5,6}$};
	\node[circle](67) at (6,0) {$\delta \hbfR_{6,7}$};
	\node[circle](78) at (7,0) {$\delta \hbfR_{7,8}$};

	\node[circle](02) at (0.5,-0.8) {$\delta \hbfR_{0,2}$};
	\node[circle](24) at (2.5,-0.8) {$\delta \hbfR_{2,4}$};
	\node[circle](46) at (4.5,-0.8) {$\delta \hbfR_{4,6}$};
	\node[circle](68) at (6.5,-0.8) {$\delta \hbfR_{6,8}$};

	\node[circle](04) at (1.5,-1.6) {$\delta \hbfR_{0,4}$};
	\node[circle](48) at (5.5,-1.6) {$\delta \hbfR_{4,8}$};

	\node[circle](08) at (3.5,-2.4) {$\delta \hbfR_{0,8}$};

	\draw[blue, densely dotted,<-] (-0.5, -0.4) -- (7.5,-0.4);
	\draw[blue, densely dotted,<-] (-0.5, -1.2) -- (7.5,-1.2);
	\draw[blue, densely dotted,<-] (-0.5, -2) -- (7.5,-2);

	\draw[<-] (01) -- (02);
	\draw[<-] (12) -- (02);
	\draw[<-] (23) -- (24);
	\draw[<-] (34) -- (24);
	\draw[<-] (45) -- (46);
	\draw[<-] (56) -- (46);
	\draw[<-] (67) -- (68);
	\draw[<-] (78) -- (68);

	\draw[->] (02) -- (04);
	\draw[->] (24) -- (04);
	\draw[->] (46) -- (48);
	\draw[->] (68) -- (48);

	\draw[->] (04) -- (08);
	\draw[->] (48) -- (08);

\draw[->,blue] (-0.5,0.2) -- (-0.5,-2.5);
	
\draw[blue] (-0.5,-0.4) node[left] {1};
\draw[blue] (-0.5,-1.2) node[left] {2};
\draw[blue] (-0.5,-2) node[left] {3};
\end{tikzpicture}
